Early phases in the stellar and substellar formation and evolution: Infrared and submillimeter data in the Barnard 30 dark cloud

The early evolutionary stage of brown dwarfs are not very well characterized, specially during the embedded phase. To gain insight into the dominant formation mechanism of very low-mass objects and brown dwarfs, we conducted deep observations at 870$\mu$m with the LABOCA bolometer at the APEX telescope. Our goal was to identify young sub-mm sources in the Barnard 30 dark cloud. We complemented these data with multi-wavelength observations from the optical to the far-IR and. As a result, we have identified 34 submm sources and a substantial number of possible and probable Barnard 30 members within each individual APEX/LABOCA beam. They can be classified in three distinct groups. First, 15 out of these 34 have a clear optical or IR counterpart to the submm peak and nine of them are potential proto-BDs candidates. Moreover, a substantial number of them could be multiple systems. A second group of 13 sources comprises candidate members with significant infrared excesses located away from the central submm emission. All of them include brown dwarf candidates, some displaying IR excess, but their association with submm emission is unclear. In addition, we have found six starless cores and, based on the total dust mass estimate, three might be pre-substellar (or pre-BDs) cores. Finally, the complete characterization of our APEX/LABOCA sources, focusing on those detected at 24 and/or 70 $\mu$m, indicates that in our sample of 34 submm sources there are, at least: two WTTs, four CTTs, five young stellar objects (YSOs), eight proto-BD candidates (with another three dubious cases), and one Very Low Luminosity object (VeLLO).

==> (inline-0) <==
\begin{longtable}{@{\extracolsep{-10pt}}|l|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|} 
%
%
%%%%%%%%%%%%\begin{table}
%%%%%\tabletypesize{\scriptsize}
%%%%%\tabletypesize{\tiny}
\tiny
\caption{Photometric data for all counterparts. 
%/Users/barrado/11\_CIENCIA/1\_L\_Ori/0\_B30\_LaBoca/LABOCA\_POSITIONS.IRACplusJJHKplusWISE.sort.dat
}
\begin{tabular}{lrrrrrrrrrrrrrrrrrr}
\hline
  \multicolumn{1}{c}{B30-ID} &
  \multicolumn{1}{c}{RA(ind)} &
  \multicolumn{1}{c}{DEC(ind)} &
  \multicolumn{1}{c}{J} &
  \multicolumn{1}{c}{eJ} &
  \multicolumn{1}{c}{H} &
  \multicolumn{1}{c}{eH} &
  \multicolumn{1}{c}{K} &
  \multicolumn{1}{c}{eK} &
  \multicolumn{1}{c}{I1} &
  \multicolumn{1}{c}{eI1} &
  \multicolumn{1}{c}{I2} &
  \multicolumn{1}{c}{eI2} &
  \multicolumn{1}{c}{I3} &
  \multicolumn{1}{c}{eI3} &
  \multicolumn{1}{c}{I4} &
  \multicolumn{1}{c}{eI4} &
  \multicolumn{1}{c}{M1} &
  \multicolumn{1}{c}{eM1} \\
\cline{4-9}
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{(deg)} &
  \multicolumn{1}{c}{(deg)} &
  \multicolumn{6}{c}{CAHA/Omega2000} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} \\
\hline
  LB01\_a & 82.8103943 & 12.3743267 & 12.990 & 0.070 & --     & --    & --     & --    & 11.704 & 0.003 & 11.702 & 0.004 & 11.647 & 0.012 & 11.766  & 0.041 & --     & -- \\
  LB01\_b & 82.8095387 & 12.3746628 & 14.301 & 0.070 & --     & --    & --     & --    & --     & --    & --     & --    & --     & --    & --      & --    & --     & -- \\
  LB01\_c & 82.8108063 & 12.376833  & --     & --    & --     & --    & --     & --    & 15.599 & 0.044 & 15.386 & 0.053 & --     & --    & --      & --    & --     & -- \\
  LB02\_a & 82.8820496 & 12.3225374 & --     & --    & --     & --    & --     & --    & 17.945 & 0.197 & 17.078 & 0.166 & --     & --    & --      & --    & --     & -- \\
  LB02\_b & 82.8837585 & 12.3257999 & --     & --    & --     & --    & --     & --    & 17.736 & 0.159 & 17.198 & 0.133 & --     & --    & --      & --    & --     & -- \\
  LB02\_c & 82.888237  & 12.3213615 & --     & --    & --     & --    & --     & --    & 18.079 & 0.193 & 17.536 & 0.193 & --     & --    & --      & --    & --     & -- \\
  LB02\_d & 82.8833542 & 12.3129959 & --     & --    & --     & --    & --     & --    & 14.990 & 0.017 & 14.398 & 0.019 & 14.245 & 0.104 & 12.973  & 0.118 & --     & -- \\
  LB03\_h & 82.8649428 & 12.2894562 & --     & --    & --     & --    & 17.288 & 0.183 & 17.083 & 0.104 & 17.088 & 0.133 & --     & --    & --      & --    & --     & -- \\
  LB03\_a & 82.8715635 & 12.2891899 & 19.454 & 0.061 & 17.397 & 0.027 & 16.342 & 0.067 & 15.978 & 0.028 & 15.811 & 0.047 & --     & --    & --      & --    & --     & -- \\
  LB03\_b & 82.878997  & 12.288692  & 20.442 & 0.122 & 18.314 & 0.057 & 17.582 & 0.142 & 16.768 & 0.059 & 16.943 & 0.147 & --     & --    & --      & --    & --     & -- \\
  LB03\_c & 82.8828009 & 12.2905016 & 16.88  & 0.007 & 15.547 & 0.005 & 14.936 & 0.019 & 14.590 & 0.011 & 14.476 & 0.02  & 14.403 & 0.082 & --      & --    & --     & -- \\
  LB03\_d & 82.8781682 & 12.2934734 & 19.223 & 0.053 & 17.627 & 0.031 & 17.072 & --    & --     & --    & --     & --    & --     & --    & --      & --    & --     & -- \\
  LB03\_e & 82.8704761 & 12.2850072 & 20.167 & 0.098 & 19.055 & 0.098 & --     & --    & 17.282 & 0.078 & 17.491 & 0.193 & --     & --    & --      & --    & --     & -- \\
  LB03\_f & 82.8752735 & 12.2819404 & 20.485 & 0.113 & 18.671 & 0.073 & 17.667 & 0.144 & 16.291 & 0.054 & 15.438 & 0.044 & 14.509 & 0.109 & 12.998  & 0.084 & --     & -- \\
  LB03\_g & 82.8685852 & 12.2881695 & 17.364 & 0.011 & 16.266 & 0.010 & 15.612 & 0.036 & 15.406 & 0.02  & 15.608 & 0.039 & 15.452 & 0.227 & --      & --    & --     & -- \\
  LB03\_i & 82.877498  & 12.2929915 & 18.23  & 0.021 & 16.261 & 0.010 & 15.460 & 0.030 & 14.735 & 0.013 & 14.726 & 0.021 & 14.892 & 0.123 & --      & --    & --     & -- \\
  LB04\_a & 82.877498  & 12.2929915 & 18.23  & 0.021 & 16.261 & 0.010 & 15.460 & 0.030 & 14.735 & 0.013 & 14.726 & 0.021 & 14.892 & 0.123 & --      & --    & --     & -- \\
  LB05\_a & 82.872252  & 12.2411915 & 11.619 & 0.004 & 11.038 & 0.002 & --     & --    & 10.578 & 0.002 & 10.496 & 0.002 & 10.459 & 0.006 & 10.454  & 0.014 & --     & -- \\ % M1=8.662  & 0.211\\
  LB05\_b & 82.8752217 & 12.2423194 & 15.729 & 0.003 & 14.257 & 0.002 & 13.585 & 0.006 & 13.060 & 0.007 & 12.944 & 0.009 & 13.036 & 0.041 & 12.757  & 0.069 & --     & -- \\
  LB05\_c & 82.8747836 & 12.247714  & 18.822 & 0.042 & 17.471 & 0.028 & 16.971 & 0.090 & 16.354 & 0.049 & 16.202 & 0.071 & --     & --    & --      & --    & --     & -- \\
  LB05\_d & 82.8662881 & 12.2437099 & 19.612 & 0.069 & 18.232 & 0.054 & 17.704 & 0.160 & 18.180 & 0.28  & 17.621 & 0.272 & --     & --    & --      & --    & --     & -- \\
  LB05\_e & 82.8728663 & 12.2481522 & 20.736 & 0.142 & 19.210 & 0.164 & --     & --    & 18.184 & 0.339 & --     & --    & --     & --    & --      & --    & --     & -- \\
  LB06\_a & 82.8729098 & 12.2138781 & 16.482 & 0.005 & 14.589 & 0.002 & 13.585 & 0.006 & 12.919 & 0.004 & 12.709 & 0.006 & 12.708 & 0.021 & 12.828  & 0.051 & --     & -- \\
  LB06\_b & 82.8817291 & 12.2117243 & --     & --    & --     & --    & --     & --    & 18.825 & 0.442 & 17.958 & 0.381 & --     & --    & --      & --    & --     & -- \\
  LB06\_c & 82.8716738 & 12.216362  & 19.451 & 0.058 & 17.462 & 0.026 & 16.682 & 0.077 & 16.278 & 0.048 & 15.857 & 0.068 & --     & --    & --      & --    & --     & -- \\
  LB06\_d & 82.8820695 & 12.2186419 & 20.695 & 0.137 & 18.540 & 0.066 & 17.092 & 0.107 & 16.614 & 0.063 & 16.653 & 0.126 & --     & --    & --      & --    & --     & -- \\
  LB07\_a & 82.8845502 & 12.1965247 & --     & --    & 19.641 & 0.140 & --     & --    & 16.719 & 0.067 & 16.582 & 0.098 & --     & --    & --      & --    & --     & -- \\
  LB07\_b & 82.8816234 & 12.1965027 & 20.743 & 0.177 & 18.959 & 0.098 & 17.945 & 0.200 & 18.068 & 0.241 & 18.086 & 0.417 & --     & --    & --      & --    & --     & -- \\
  LB07\_c & 82.8828726 & 12.1992986 & --     & --    & 19.626 & 0.138 & --     & --    & 18.041 & 0.251 & 17.181 & 0.18  & --     & --    & --      & --    & --     & -- \\
  LB07\_d & 82.8825019 & 12.1927908 & 20.652 & 0.136 & 18.871 & 0.114 & 17.706 & 0.173 & 17.567 & 0.145 & 17.083 & 0.161 & --     & --    & --      & --    & --     & -- \\
  LB07\_e & 82.8775824 & 12.1930475 & 18.954 & 0.088 & 17.883 & 0.050 & --     & --    & 16.386 & 0.055 & 16.314 & 0.087 & --     & --    & --      & --    & --     & -- \\
  LB07\_f & 82.8885421 & 12.1999506 & --     & --    & 19.088 & 0.162 & --     & --    & --     & --    & --     & --    & --     & --    & 14.127  & 0.278 & --     & -- \\
  LB07\_g & 82.8901372 & 12.1990874 & 20.072 & 0.129 & 18.531 & 0.066 & 17.461 & 0.130 & 16.700 & 0.084 & 17.37 & 0.215  & --     & --    & --      & --    & --     & -- \\
  LB07\_h & 82.8783659 & 12.2009678 & --     & --    & 19.383 & 0.137 & --     & --    & 18.399 & 0.265 & --     & --    & --     & --    & --      & --    & --     & -- \\
  LB07\_i & 82.8767882 & 12.1977526 & --     & --    & 20.036 & 0.192 & --     & --    & 18.331 & 0.299 & --     & --    & --     & --    & --      & --    & --     & -- \\
  LB08\_a & 82.8479608 & 12.1911092 & 18.926 & 0.081 & 17.844 & 0.055 & 16.934 & 0.121 & 16.759 & 0.077 & 16.638 & 0.111 & --     & --    & --      & --    & --     & -- \\
  LB08\_b & 82.8490389 & 12.195165  & 18.546 & 0.028 & 16.995 & 0.018 & 16.224 & 0.058 & 16.151 & 0.043 & 15.925 & 0.064 & --     & --    & --      & --    & --     & -- \\
  LB08\_c & 82.8478087 & 12.1849561 & 18.534 & 0.028 & 16.822 & 0.016 & 16.095 & 0.052 & 15.747 & 0.029 & 15.551 & 0.038 & --     & --    & --      & --    & --     & -- \\
  LB08\_d & 82.8487087 & 12.1976932 & --     & --    & 17.744 & 0.068 & --     & --    & 17.752 & 0.227 & --     & --    & --     & --    & --      & --    & --     & -- \\
  LB08\_e & 82.8450846 & 12.1841564 & 20.469 & 0.129 & 19.025 & 0.093 & 17.671 & 0.210 & 18.223 & 0.379 & 17.972 & 0.442 & --     & --    & --      & --    & --     & -- \\
  LB08\_f & 82.8393117 & 12.1900185 & 21.077 & 0.148 & 19.086 & 0.091 & --     & --    & --     & --    & --     & --    & --     & --    & --      & --    & --     & -- \\
  LB08\_g & 82.8410187 & 12.1867886 & --     & --    & --     & --    & --     & --    & --     & --    & --     & --    & --     & --    & 14.163  & 0.718 & --     & -- \\ % M1=6.993  & 0.228\\
  LB08\_h & 82.8538342 & 12.1925179 & 20.161 & 0.098 & 18.431 & 0.060 & 17.785 & 0.139 & 17.051 & 0.109 & 17.447 & 0.275 & --     & --    & --      & --    & --     & -- \\
\hline\end{tabular}
\label{tabPhotometry}
$\,$ \\
$^{*}$ MIPS photometry might be affected by the inhomogeneous extended emission by the nebulosity.\\
\end{table}
%\end{longtable}
\end{landscape}

\tiny
\addtocounter{table}{-1}
\begin{landscape}
\begin{table} 
%\begin{longtable}{@{\extracolsep{-10pt}}|l|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|} 
%
%
%%%%%%%%%%%%\begin{table}
%%%%%\tabletypesize{\scriptsize}
%%%%%\tabletypesize{\tiny}
\tiny
\caption{Photometric data for all counterparts.
%/Users/barrado/11\_CIENCIA/1\_L\_Ori/0\_B30\_LaBoca/LABOCA\_POSITIONS.IRACplusJJHKplusWISE.sort.dat
}
\begin{tabular}{lrrrrrrrrrrrrrrrrrr}
\hline
  \multicolumn{1}{c}{B30-ID} &
  \multicolumn{1}{c}{RA(ind)} &
  \multicolumn{1}{c}{DEC(ind)} &
  \multicolumn{1}{c}{J} &
  \multicolumn{1}{c}{eJ} &
  \multicolumn{1}{c}{H} &
  \multicolumn{1}{c}{eH} &
  \multicolumn{1}{c}{K} &
  \multicolumn{1}{c}{eK} &
  \multicolumn{1}{c}{I1} &
  \multicolumn{1}{c}{eI1} &
  \multicolumn{1}{c}{I2} &
  \multicolumn{1}{c}{eI2} &
  \multicolumn{1}{c}{I3} &
  \multicolumn{1}{c}{eI3} &
  \multicolumn{1}{c}{I4} &
  \multicolumn{1}{c}{eI4} &
  \multicolumn{1}{c}{M1} &
  \multicolumn{1}{c}{eM1} \\
\cline{4-9}
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{(deg)} &
  \multicolumn{1}{c}{(deg)} &
  \multicolumn{6}{c}{CAHA/Omega2000} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} \\
\hline
  LB09\_a & 82.8274595 & 12.1912422 & 20.151 & 0.144 & 18.666 & 0.084 & 17.995 & 0.208 & 16.683 & 0.096 & 16.666 & 0.106 & --     & --    & --      & --    & --     & -- \\ % M1=6.686 & 0.066\\
  LB09\_b & 82.8286146 & 12.192915  & --     & --    & 19.534 & 0.136 & --     & --    & 16.991 & 0.16 & 17.119  & 0.229 & --     & --    & --      & --    & --     & -- \\
  LB09\_c & 82.8233122 & 12.1910026 & 18.713 & 0.040 & 16.650 & 0.016 & 15.821 & 0.047 & 15.190 & 0.018 & 15.268 & 0.033 & 14.921 & 0.207 & --      & --    & --     & -- \\
  LB09\_d & 82.8244826 & 12.1877228 & 20.103 & 0.119 & 18.466 & 0.063 & 17.613 & 0.140 & 17.154 & 0.101 & 17.073 & 0.139 & --     & --    & --      & --    & --     & -- \\
  LB09\_e & 82.831573  & 12.1865735 & 18.631 & 0.031 & 17.047 & 0.019 & 16.445 & 0.066 & 16.018 & 0.038 & 15.763 & 0.054 & --     & --    & --      & --    & --     & -- \\
  LB09\_f & 82.8338717 & 12.1928557 & 19.755 & 0.085 & 18.253 & 0.053 & 17.444 & 0.129 & 16.833 & 0.129 & 18.235 & 0.749 & --     & --    & --      & --    & --     & -- \\
  LB09\_g & 82.8307994 & 12.1940775 & 21.412 & 0.155 & 19.205 & 0.110 & --     & --    & 17.209 & 0.232 & 17.654 & 0.371 & --     & --    & --      & --    & --     & -- \\
  LB09\_h & 82.8265858 & 12.1960763 & --     & --    & 19.125 & 0.137 & --     & --    & 18.093 & 0.269 & 18.296 & 0.561 & --     & --    & --      & --    & --     & -- \\
  LB10\_a & 82.7909414 & 12.1845672 & 18.028 & 0.018 & 16.817 & 0.016 & 16.300 & 0.063 & 16.183 & 0.052 & 15.865 & 0.048 & 15.057 & 0.213 & --      & --    & --     & -- \\
  LB10\_b & 82.7897077 & 12.1863344 & 18.976 & 0.040 & 17.959 & 0.041 & 17.647 & 0.155 & 17.098 & 0.104 & 16.959 & 0.146 & --     & --    & --      & --    & --     & -- \\
  LB10\_c & 82.789993  & 12.1816228 & 18.592 & 0.044 & 17.289 & 0.032 & 16.642 & 0.103 & 15.842 & 0.036 & 15.733 & 0.049 & --     & --    & --      & --    & --     & -- \\
  LB10\_d & 82.7906454 & 12.1805146 & 17.392 & 0.011 & 16.455 & 0.011 & 16.119 & 0.054 & 15.870 & 0.038 & 15.614 & 0.045 & --     & --    & --      & --    & --     & -- \\
  LB10\_e & 82.7929654 & 12.1829769 & 19.509 & 0.061 & 18.089 & 0.045 & 17.654 & 0.150 & 16.329 & 0.051 & 16.42  & 0.08  & --     & --    & --      & --    & --     & -- \\
  LB10\_f & 82.7940554 & 12.1827567 & 18.104 & 0.020 & 16.844 & 0.016 & 16.297 & 0.064 & 16.023 & 0.042 & 15.952 & 0.056 & --     & --    & --      & --    & --     & -- \\
  LB10\_g & 82.7954744 & 12.181736  & 18.606 & 0.030 & 17.290 & 0.024 & 16.694 & 0.093 & 16.284 & 0.049 & 16.027 & 0.063 & --     & --    & --      & --    & --     & -- \\
  LB10\_h & 82.7929218 & 12.1881804 & 15.374 & 0.002 & 14.604 & 0.002 & 14.305 & 0.011 & 14.003 & 0.008 & 13.992 & 0.012 & 14.331 & 0.129 & --      & --    & --     & -- \\
  LB10\_i & 82.795761  & 12.1864233 & 18.396 & 0.041 & 17.059 & 0.026 & 16.294 & 0.075 & 15.780 & 0.036 & 15.671 & 0.047 & --     & --    & 13.683  & 0.16  & --     & -- \\
  LB10\_j & 82.792862  & 12.1905084 & 19.298 & 0.052 & 18.302 & 0.054 & --     & --    & 17.883 & 0.216 & 17.781 & 0.317 & --     & --    & --      & --    & --     & -- \\
  LB10\_k & 82.7826309 & 12.1854864 & 16.386 & 0.005 & 15.526 & 0.005 & 15.183 & 0.025 & 14.841 & 0.02 & 15.08 & 0.027   & --     & --    & --      & --    & --     & -- \\ % M1=8.454  & 0.247\\
  LB10\_l & 82.7848876 & 12.1790492 & 20.164 & 0.144 & 19.190 & 0.101 & --     & --    & 18.934 & 0.719 & --     & --    & --     & --    & --      & --    & --     & -- \\
  LB10\_m & 82.7873969 & 12.1780491 & 20.083 & 0.125 & 18.940 & 0.095 & --     & --    & 17.628 & 0.262 & 17.115 & 0.152 & --     & --    & --      & --    & --     & -- \\
% LB11\_a & 82.7919693 & 12.1718931 & --     & --    & --     & --    & --     & --    & --     & --    & --     & --    & --     & --    & 13.064  & 0.167 & 6.481  & 0.083\\ %old
  LB11\_a & 82.7921273 & 12.1737653 & 20.491 & 0.111 & 19.470 & 0.142 & --     & --    & --     & --    & --     & --    & --     & --    & --      & --    & 6.527  & 0.079\\ %20170809 Alberto's values
  LB11\_b & 82.7991141 & 12.1765574 & 20.634 & 0.125 & 20.044 & 0.161 & --     & --    & 17.884 & 0.378 & --     & --    & --     & --    & --      & --    & --     & -- \\
  LB11\_c & 82.7959332 & 12.1745673 & 20.132 & 0.146 & 19.430 & 0.136 & --     & --    & --     & --    & --     & --    & --     & --    & 12.307  & 0.194 & --     & -- \\
  LB11\_d & 82.7977769 & 12.1732308 & 19.098 & 0.063 & 18.090 & 0.047 & --     & --    & 17.436 & 0.276 & 17.777 & 0.384 & --     & --    & --      & --    & --     & -- \\
  LB11\_e & 82.7945144 & 12.170888  & 20.785 & 0.139 & 19.323 & 0.147 & --     & --    & 17.304 & 0.169 & --     & --    & --     & --    & --      & --    & --     & -- \\
  LB11\_f & 82.7871577 & 12.1760213 & 19.434 & 0.074 & 18.221 & 0.053 & 18.031 & 0.135 & 17.978 & 0.299 & 17.349 & 0.213 & --     & --    & --      & --    & --     & -- \\
  LB12\_a & 82.8622399 & 12.1723873 & 12.083 & 0.006 & 11.305 & 0.003 & --     & --    & 10.378 & 0.002 & 10.223 & 0.002 & 10.031 & 0.007 & 9.802 & 0.038   & 7.719$^*$& 0.431$^*$\\
  LB12\_b & 82.860249  & 12.1732605 & --     & --    & --     & --    & 17.395 & 0.130 & 14.367 & 0.027 & 14.266 & 0.04  & --     & --    & --      & --    & --     & -- \\
  LB12\_c & 82.8616483 & 12.1773707 & --     & --    & 18.861 & 0.134 & --     & --    & 16.867 & 0.137 & 16.255 & 0.094 & 14.53  & 0.174 & 12.761  & 0.164 & --     & -- \\
% LB12\_d & 82.8578644 & 12.1650391 & --     & --    & --     & --    & --     & --    & 15.783 & 0.158 & 15.762 & 0.19  & 12.333 & 0.187 & --      & --    &5.259$^*$&0.053$^*$\\  old preAugust
  LB12\_d & 82.858020  & 12.166592  & --     & --    & --     & --    & --     & --    & 15.783 & 0.158 & 15.762 & 0.19  & 12.333 & 0.187 & --      & --    & 5.409  &0.062\\
  LB12\_e & 82.8602536 & 12.1663629 & --     & --    & 19.307 & 0.167 & --     & --    & 15.532 & 0.074 & 15.583 & 0.128 & 12.05  & 0.081 & --      & --    & --     & -- \\
  LB12\_f & 82.8658218 & 12.169281  & --     & --    & --     & --    & --     & --    & --     & --    & --     & --    & --     & --    & 12.759  & 0.273 &6.049$^*$& 0.061$^*$\\
  LB12\_g & 82.8675273 & 12.1702059 & 19.159 & 0.057 & 17.102 & 0.022 & 16.038 & 0.050 & 15.123 & 0.034 & 15.021 & 0.054 & 13.631 & 0.215 & --      & --    & --     & -- \\
  LB12\_h & 82.8669147 & 12.1677647 & 19.555 & 0.144 & 18.462 & 0.136 & --     & --    & --     & --    & --     & --    & 14.003 & 0.268 & 12.552  & 0.184 & --     & -- \\
  LB12\_i & 82.8647003 & 12.1651821 & --     & --    & --     & --    & --     & --    & --     & --    & --     & --    & --     & --    & 13.248  & 0.607 & --     & -- \\
  LB12\_j & 82.8687731 & 12.1739057 & 19.489 & 0.061 & 17.768 & 0.037 & 17.083 & 0.099 & 16.354 & 0.083 & 16.202 & 0.1   & --     & --    & 13.168  & 0.456 & --     & -- \\
  LB12\_k & 82.8610365 & 12.1758133 & --     & --    & 19.539 & 0.120 & --     & --    & 16.163 & 0.079 & 15.661 & 0.104 & --     & --    & --      & --    & --     & -- \\
  LB12\_l & 82.86409   & 12.1714582 & --     & --    & --     & --    & --     & --    & 14.845 & 0.038 & --     & --    & --     & --    & --      & --    & --     & -- \\
  LB13\_a & 82.8314832 & 12.1614693 & 13.477 & 0.001 & 12.801 & 0.001 & 12.516 & 0.003 & 12.168 & 0.004 & 12.092 & 0.005 & 12.043 & 0.024 & 11.947  & 0.078 & --     & -- \\
  LB13\_b & 82.8248788 & 12.1638624 & 20.735 & 0.122 & 18.718 & 0.107 & --     & --    & 17.578 & 0.207 & 17.336 & 0.257 & --     & --    & --      & --    & --     & -- \\
\hline\end{tabular}
\label{tabPhotometry} 
$\,$ \\
$^{*}$ MIPS photometry might be affected by the inhomogeneous extended emission by the nebulosity.\\
\end{table}
%\end{longtable}
\end{landscape}

\tiny
\addtocounter{table}{-1}
\begin{landscape}
\begin{table} 
%\begin{longtable}{@{\extracolsep{-10pt}}|l|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|} 
%
%
%%%%%%%%%%%%\begin{table}
%%%%%\tabletypesize{\scriptsize}
%%%%%\tabletypesize{\tiny}
\tiny
\caption{Photometric data for all counterparts.
%/Users/barrado/11\_CIENCIA/1\_L\_Ori/0\_B30\_LaBoca/LABOCA\_POSITIONS.IRACplusJJHKplusWISE.sort.dat
}
\begin{tabular}{lrrrrrrrrrrrrrrrrrr}
\hline
  \multicolumn{1}{c}{B30-ID} &
  \multicolumn{1}{c}{RA(ind)} &
  \multicolumn{1}{c}{DEC(ind)} &
  \multicolumn{1}{c}{J} &
  \multicolumn{1}{c}{eJ} &
  \multicolumn{1}{c}{H} &
  \multicolumn{1}{c}{eH} &
  \multicolumn{1}{c}{K} &
  \multicolumn{1}{c}{eK} &
  \multicolumn{1}{c}{I1} &
  \multicolumn{1}{c}{eI1} &
  \multicolumn{1}{c}{I2} &
  \multicolumn{1}{c}{eI2} &
  \multicolumn{1}{c}{I3} &
  \multicolumn{1}{c}{eI3} &
  \multicolumn{1}{c}{I4} &
  \multicolumn{1}{c}{eI4} &
  \multicolumn{1}{c}{M1} &
  \multicolumn{1}{c}{eM1} \\
\cline{4-9}
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{(deg)} &
  \multicolumn{1}{c}{(deg)} &
  \multicolumn{6}{c}{CAHA/Omega2000} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} \\
\hline
  LB14\_a & 82.8310571 & 12.1542772 & 12.164 & 0.001 & 10.926 & 0.002 & --     & --    &  9.085 & 0.001 & 8.52   & 0.002 &  8.099 & 0.002 &  7.295  & 0.001 & 4.305  & 0.011\\
  LB14\_b & 82.8313354 & 12.1495811 & 16.734 & 0.006 & 14.531 & 0.002 & 13.107 & 0.004 & 11.886 & 0.004 & 11.492 & 0.004 & 11.086 & 0.013 & 10.656  & 0.028 & 5.67   & 0.027\\
  LB14\_c & 82.8355319 & 12.1547291 & 12.808 & 0.001 & 12.115 & 0.001 & 11.833 & 0.002 & 11.504 & 0.005 & 11.4   & 0.005 & 11.291 & 0.013 & 11.326  & 0.044 & --     & -- \\
  LB14\_d & 82.8285637 & 12.1530748 & 19.63  & 0.078 & 18.742 & 0.074 & --     & --    & 15.051 & 0.058 & 14.566 & 0.049 & --     & --    & --      & --    & --     & -- \\
  LB14\_e & 82.8256866 & 12.1508073 & 18.729 & 0.032 & 18.028 & 0.043 & 17.761 & 0.139 & 17.245 & 0.216 & 16.39  & 0.134 & --     & --    & --      & --    & --     & -- \\
  LB14\_f & 82.8350675 & 12.1520706 & 20.248 & 0.099 & 18.907 & 0.079 & --     & --    & --     & --    & 15.268 & 0.093 & --     & --    & --      & --    & --     & -- \\
  LB14\_g & 82.835154  & 12.1492848 & 18.715 & 0.035 & 17.228 & 0.024 & 16.619 & 0.085 & 16.397 & 0.136 & 16.817 & 0.273 & --     & --    & --      & --    & --     & -- \\
  LB14\_h & 82.8313458 & 12.147645  & 20.195 & 0.161 & 19.104 & 0.113 & --     & --    & 15.727 & 0.071 & 15.187 & 0.071 & --     & --    & --      & --    & --     & -- \\
  LB14\_i & 82.8294198 & 12.1463334 & 19.683 & 0.104 & 18.971 & 0.124 & --     & --    & 17.358 & 0.274 & --     & --    & --     & --    & --      & --    & --     & -- \\
  LB14\_j & 82.8302892 & 12.1454723 & 18.183 & 0.022 & --     & --    & 16.938 & 0.094 & 16.250 & 0.093 & 16.028 & 0.095 & --     & --    & --      & --    & --     & -- \\
  LB14\_k & 82.8271388 & 12.1468297 & 19.716 & 0.074 & 18.694 & 0.074 & --     & --    & --     & --    & --     & --    & --     & --    & --      & --    & --     & -- \\
  LB15\_a & 82.8675875 & 12.1263543 & 12.801 & 0.001 & 12.102 & 0.001 & 11.861 & 0.002 & 11.628 & 0.003 & 11.623 & 0.004 & 11.59  & 0.016 & 11.471  & 0.072 & --     & -- \\
  LB15\_b & 82.8619391 & 12.1178684 & 18.048 & 0.021 & 16.795 & 0.017 & 16.141 & 0.062 & 16.121 & 0.064 & 15.898 & 0.072 & --     & --    & --      & --    & --     & -- \\
  LB15\_c & 82.8632264 & 12.1307359 & 19.225 & 0.056 & 18.314 & 0.059 & --     & --    & 18.593 & 0.521 & 17.714 & 0.318 & --     & --    & --      & --    & --     & -- \\
  LB15\_d & 82.8631076 & 12.1172072 & 20.566 & 0.111 & 19.200 & 0.109 & --     & --    & --     & --    & --     & --    & --     & --    & --      & --    & --     & -- \\
  LB16\_a & 82.8742455 & 12.1128436 & 18.25  & 0.023 & 16.449 & 0.012 & 15.651 & 0.037 & 15.201 & 0.025 & 15.321 & 0.035 & 15.34  & 0.341 & --      & --    & --     & -- \\
  LB16\_b & 82.8797155 & 12.112797  & 18.33  & 0.025 & 16.895 & 0.017 & 16.243 & 0.057 & 16.094 & 0.066 & 15.699 & 0.058 & --     & --    & --      & --    & --     & -- \\
  LB16\_c & 82.881731  & 12.1191153 & 17.835 & 0.016 & 16.344 & 0.011 & 15.552 & 0.033 & 15.166 & 0.02  & 15.246 & 0.037 & 15.451 & 0.357 & --      & --    & --     & -- \\
  LB16\_d & 82.8767443 & 12.1161898 & --     & --    & 19.610 & 0.132 & --     & --    & 18.916 & 0.446 & --     & --    & --     & --    & --      & --    & --     & -- \\
  LB16\_e & 82.87578313& 12.1217787 & 21.49  & 0.216 & 19.626 & 0.128 & --     & --    & --     & --    & 17.449 & 0.273 & 15.302 & 0.225 & 14.188  & 0.324 & --     & -- \\
  LB16\_f & 82.8718226 & 12.1202306 & --     & --    & --     & --    & --     & --    & --     & --    & --     & --    & --     & --    & --      & --    & --     & -- \\ % 7.56   & 0.175 artifact\\ % Mine, no Maria
  LB17\_a & 82.7896196 & 12.1125454 & 18.561 & 0.037 & 17.142 & 0.022 & 16.023 & 0.078 & 16.101 & 0.042 & 15.63  & 0.038 & 15.115 & 0.309 & --      & --    & --     & -- \\% 6.762  & 0.089\\% Mine, no Maria. Removed 2017/IV
  LB17\_b & 82.7895729 & 12.1169664 & 17.903 & 0.018 & 16.543 & 0.013 & 15.869 & 0.044 & 15.526 & 0.028 & 15.398 & 0.033 & 15.944 & 0.595 & --      & --    & --     & -- \\
  LB17\_c & 82.7956702 & 12.1080471 & 20.13  & 0.106 & 18.705 & 0.105 & --     & --    & --     & --    & --     & --    & 14.185 & 0.152 & --      & --    & --     & -- \\
  LB17\_d & 82.7934952 & 12.1105013 & --     & --    & --     & --    & --     & --    & 17.064 & 0.163 & 17.518 & 0.256 & 14.312 & 0.135 & --      & --    & --     & -- \\
  LB17\_e & 82.7967072 & 12.1139727 & --     & --    & --     & --    & --     & --    & --     & --    & --     & --    & 15.916 & 0.482 & --      & --    & --     & -- \\
  LB17\_f & 82.7934146 & 12.116857  & 19.865 & 0.130 & 18.644 & 0.085 & --     & --    & 17.285 & 0.239 & 17.451 & 0.241 & --     & --    & --      & --    & --     & -- \\
  LB17\_g & 82.7840129 & 12.110386  & 18.641 & 0.031 & 17.399 & 0.026 & 17.012 & 0.098 & 16.705 & 0.079 & 16.521 & 0.07  & --     & --    & --      & --    & --     & -- \\
  LB18\_a & 82.893931  & 12.1086094 & 13.415 & 0.001 & 11.707 & 0.001 & 10.956 & 0.001 & 10.320 & 0.002 & 10.163 & 0.002 & 10.0   & 0.004 &  9.868  & 0.009 & 7.188  & 0.058\\
  LB18\_b & 82.8941585 & 12.1112154 & 19.578 & 0.063 & 18.072 & 0.044 & 17.532 & 0.135 & 15.431 & 0.065 & 14.467 & 0.04  & --     & --    & --      & --    & --     & -- \\
  LB18\_c & 82.900058  & 12.1082994 & 20.226 & 0.171 & 19.103 & 0.103 & --     & --    & 16.682 & 0.121 & --     & --    & --     & --    & --      & --    & --     & -- \\
  LB18\_d & 82.8994244 & 12.1055759 & 20.216 & 0.136 & 19.129 & 0.130 & --     & --    & --     & --    & --     & --    & --     & --    & --      & --    & --     & -- \\
  LB18\_e & 82.8907647 & 12.1071047 & 19.926 & 0.082 & 18.186 & 0.048 & 17.825 & 0.146 & 16.024 & 0.05  & 15.721 & 0.054 & --     & --    & --      & --    & --     & -- \\
  LB18\_f & 82.8979923 & 12.0998372 & 19.721 & 0.076 & 18.268 & 0.053 & 17.667 & 0.148 & 17.268 & 0.095 & 17.404 & 0.168 & --     & --    & --      & --    & --     & -- \\
  LB18\_g & 82.8914648 & 12.1000721 & 19.716 & 0.069 & 18.112 & 0.048 & 17.126 & 0.106 & 16.939 & 0.083 & 16.357 & 0.07  & --     & --    & --      & --    & --     & -- \\
  LB18\_h & 82.8959583 & 12.1037709 & --     & --    & 18.707 & 0.128 & --     & --    & 17.041 & 0.128 & 16.303 & 0.089 & --     & --    & --      & --    & --     & -- \\
  LB19\_a & 82.8658453 & 12.0919505 & 16.753 & 0.010 & 14.422 & 0.003 & 12.972 & 0.004 & 10.976 & 0.003 & 9.631  & 0.003 &  8.492 & 0.003 &  7.12   & 0.003 & 1.933  & 0.0020\\
  LB19\_b & 82.8676553 & 12.0917727 & 14.151 & 0.001 & 13.462 & 0.001 & 13.138 & 0.004 & 12.480 & 0.015 & 12.089 & 0.025 & 10.276 & 0.018 & --      & --    & --     & -- \\
  LB19\_c & 82.8686592 & 12.0905224 & 13.786 & 0.001 & 13.138 & 0.001 & 12.931 & 0.004 & 12.584 & 0.008 & 12.48  & 0.009 & 12.457 & 0.036 & --      & --    & --     & -- \\
  LB19\_d & 82.8733996 & 12.0925052 & --     & --    & 14.528 & 0.056 & --     & --    & 12.664 & 0.008 & 11.493 & 0.004 & 10.358 & 0.009 &  8.989  & 0.012 & 4.173  & 0.016\\
  LB19\_e & 82.8614809 & 12.0885397 & 18.39  & 0.025 & 16.923 & 0.018 & 16.277 & 0.059 & 14.840 & 0.019 & 14.238 & 0.018 & 13.064 & 0.056 & 11.562  & 0.043 & --     & -- \\
  LB19\_f & 82.8678788 & 12.0866633 & --     & --    & --     & --    & 16.921 & 0.137 & 15.897 & 0.126 & 15.815 & 0.122 & 14.046 & 0.258 & 12.404  & 0.236 & --     & -- \\ % M1=4.848  & 0.017\\
  LB19\_g & 82.8612144 & 12.0926726 & --     & --    & 16.266 & 0.045 & --     & --    & --     & --    & --     & --    & --     & --    & --      & --    & --     & -- \\
  LB19\_h & 82.8668776 & 12.0875591 & --     & --    & 17.736 & 0.094 & --     & --    & --     & --    & 16.228 & 0.153 & 14.046 & 0.171 & 12.089  & 0.162 & --     & -- \\
\hline\end{tabular}
\label{tabPhotometry} 
$\,$ \\
$^{*}$ MIPS photometry might be affected by the inhomogeneous extended emission by the nebulosity.\\
\end{table}
%\end{longtable}
\end{landscape}

\tiny
\addtocounter{table}{-1}
\begin{landscape}
\begin{table} 
%\begin{longtable}{@{\extracolsep{-10pt}}|l|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|} 
%
%
%%%%%%%%%%%%\begin{table}
%%%%%\tabletypesize{\scriptsize}
%%%%%\tabletypesize{\tiny}
\tiny
\caption{Photometric data for all counterparts.
%/Users/barrado/11\_CIENCIA/1\_L\_Ori/0\_B30\_LaBoca/LABOCA\_POSITIONS.IRACplusJJHKplusWISE.sort.dat
}
\begin{tabular}{lrrrrrrrrrrrrrrrrrr}
\hline
  \multicolumn{1}{c}{B30-ID} &
  \multicolumn{1}{c}{RA(ind)} &
  \multicolumn{1}{c}{DEC(ind)} &
  \multicolumn{1}{c}{J} &
  \multicolumn{1}{c}{eJ} &
  \multicolumn{1}{c}{H} &
  \multicolumn{1}{c}{eH} &
  \multicolumn{1}{c}{K} &
  \multicolumn{1}{c}{eK} &
  \multicolumn{1}{c}{I1} &
  \multicolumn{1}{c}{eI1} &
  \multicolumn{1}{c}{I2} &
  \multicolumn{1}{c}{eI2} &
  \multicolumn{1}{c}{I3} &
  \multicolumn{1}{c}{eI3} &
  \multicolumn{1}{c}{I4} &
  \multicolumn{1}{c}{eI4} &
  \multicolumn{1}{c}{M1} &
  \multicolumn{1}{c}{eM1} \\
\cline{4-9}
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{(deg)} &
  \multicolumn{1}{c}{(deg)} &
  \multicolumn{6}{c}{CAHA/Omega2000} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} \\
\hline
  LB20\_a & 82.8508555 & 12.0902626 & 15.091 & 0.002 & 14.115 & 0.002 & 13.708 & 0.007 & 13.454 & 0.015 & 13.314 & 0.01  & 13.315 & 0.079 & --      & --    & --     & -- \\
  LB20\_b & 82.8513261 & 12.0917094 & 19.635 & 0.118 & 18.120 & 0.083 & --     & --    & 15.342 & 0.103 & --     & --    & --     & --    & --      & --    & --     & -- \\
  LB20\_c & 82.8402513 & 12.0966039 & 10.999 & 0.003 & 10.276 & 0.002 & --     & --    &  9.754 & 0.002 & 9.775  & 0.004 & 9.645  & 0.005 & --      & --    & --     & -- \\
  LB20\_d & 82.8394462 & 12.0955432 & 11.419 & 0.003 & 10.541 & 0.002 & --     & --    &  9.849 & 0.003 & 9.839  & 0.004 & 9.719  & 0.006 & --      & --    &6.918$^*$&0.122$^*$\\ %Post-august
  LB20\_e & 82.8394127 & 12.0930814 & 17.152 & 0.022 & 15.856 & 0.007 & 15.464 & 0.030 & 14.377 & 0.028 & 14.327 & 0.038 & 14.628 & 0.356 & --      & --    & --     & -- \\
  LB20\_f & 82.8468218 & 12.096629  & 19.127 & 0.046 & 17.474 & 0.028 & 16.778 & 0.085 & 16.691 & 0.135 & 16.629 & 0.125 & --     & --    & --      & --    & --     & -- \\
  LB20\_g & 82.8439374 & 12.0959187 & 20.719 & 0.120 & 19.133 & 0.101 & --     & --    & 16.678 & 0.266 & --     & --    & --     & --    & --      & --    & --     & -- \\
  LB20\_h & 82.844606  & 12.0966218 & --     & --    & 19.836 & 0.120 & --     & --    & 17.339 & 0.317 & 16.877 & 0.392 & --     & --    & --      & --    & --     & -- \\
  LB20\_i & 82.8430989 & 12.0983201 & 19.748 & 0.071 & 18.714 & 0.069 & --     & --    & 15.725 & 0.09  & 15.757 & 0.123 & --     & --    & --      & --    & --     & -- \\
  LB20\_j & 82.8529105 & 12.0926289 & --     & --    & 18.981 & 0.140 & --     & --    & 16.669 & 0.217 & 16.623 & 0.168 & --     & --    & --      & --    & --     & -- \\
  LB21\_a & 82.8988495 & 12.0846224 & --     & --    & --     & --    & --     & --    & --     & --    & --     & --    & 13.954 & 0.157 & 12.193  & 0.144 &7.287$^*$&0.176$^*$\\ %Post-august
  LB21\_b & 82.899437  & 12.0812626 & --     & --    & --     & --    & --     & --    & 15.060 & 0.039 & 15.013 & 0.036 & --     & --    & 12.652  & 0.196 & --     & -- \\
  LB21\_c & 82.90199   & 12.081975  & 19.045 & 0.045 & --     & --    & 17.218 & 0.126 & 16.182 & 0.068 & 16.018 & 0.067 & --     & --    & --      & --    & --     & -- \\
  LB21\_d & 82.8997765 & 12.0891346 & 19.0   & 0.041 & 17.998 & 0.041 & 17.645 & 0.131 & 18.222 & 0.36  & 17.275 & 0.165 & --     & --    & --      & --    & --     & -- \\
  LB21\_e & 82.906055  & 12.0828322 & 19.184 & 0.052 & 18.113 & 0.047 & 17.743 & 0.136 & 16.794 & 0.236 & 17.133 & 0.281 & --     & --    & --      & --    & --     & -- \\
  LB21\_f & 82.8998506 & 12.0914761 & 20.152 & 0.154 & 19.159 & 0.118 & --     & --    & 17.326 & 0.21 & 17.359  & 0.247 & --     & --    & --      & --    & --     & -- \\
  LB21\_g & 82.8943406 & 12.0873348 & 19.483 & 0.110 & 18.350 & 0.090 & --     & --    & 16.354 & 0.075 & 15.935 & 0.055 & --     & --    & --      & --    & --     & -- \\
  LB21\_h & 82.8972397 & 12.0861282 & --     & --    & --     & --    & --     & --    & --     & --    & --     & --    & --     & --    & 13.022  & 0.183 & --     & -- \\
  LB21\_i & 82.8977103 & 12.0892541 & --     & --    & --     & --    & --     & --    & --     & --    & --     & --    & --     & --    & --      & --    & --     & -- \\
  LB22\_a & 82.8822765 & 12.0712583 & 18.406 & 0.051 & 17.051 & 0.040 & 16.883 & 0.116 & 15.651 & 0.092 & --     & --    & --     & --    & --      & --    & --     & -- \\
% LB22\_b & 82.8780746 & 12.0702267 & --     & --    & --     & --    & --     & --    & 16.252 & 0.137 & --     & --    & 13.381 & 0.122 & 11.71   & 0.183 &6.302$^*$&0.069$^*$\\  Old pre-august
  LB22\_b & 82.879810  & 12.070272  & --     & --    & --     & --    & --     & --    & --     & --    & --     & --    & 13.351 & 0.152 & --      & --    & 6.749  & 0.079\\
  LB22\_c & 82.8842633 & 12.0692825 & 19.712 & 0.107 & 18.251 & 0.08  & --     & --    & 15.884 & 0.095 & 16.317 & 0.145 & --     & --    & --      & --    & --     & -- \\
  LB22\_d & 82.8865316 & 12.0684093 & 17.175 & 0.009 & 16.135 & 0.009 & 15.806 & 0.043 & 15.438 & 0.047 & 15.697 & 0.074 & --     & --    & --      & --    & --     & -- \\
  LB22\_e & 82.883323  & 12.069021  & 18.237 & 0.033 & 16.969 & 0.020 & 16.581 & 0.075 & 15.927 & 0.107 & 16.212 & 0.141 & --     & --    & --      & --    & --     & -- \\
  LB22\_f & 82.8850515 & 12.0706474 & 18.13  & 0.021 & 17.057 & 0.019 & 16.524 & 0.073 & 16.805 & 0.243 & 16.817 & 0.231 & --     & --    & --      & --    & --     & -- \\
  LB22\_g & 82.886582  & 12.0713157 & 19.621 & 0.085 & 18.347 & 0.065 & 18.028 & 0.189 & 16.467 & 0.107 & 16.835 & 0.198 & --     & --    & --      & --    & --     & -- \\
  LB22\_h & 82.876306  & 12.0709514 & 20.012 & 0.112 & 19.131 & 0.103 & --     & --    & 16.431 & 0.117 & 16.36  & 0.15  & 13.569 & 0.113 & --      & --    & --     & -- \\
  LB22\_i & 82.879455  & 12.0659626 & 18.889 & 0.047 & 18.129 & 0.053 & 17.810 & 0.189 & --     & --    & --     & --    & --     & --    & --      & --    & --     & -- \\
  LB22\_j & 82.8845747 & 12.0683098 & --     & --    & 19.272 & 0.161 & --     & --    & 16.336 & 0.127 & 16.753 & 0.186 & 14.334 & 0.203 & 12.328  & 0.115 & 7.137$^*$  & 0.169$^*$\\
  LB23\_a & 82.8733007 & 12.0754017 & 18.785 & 0.066 & 17.931 & 0.063 & 17.657 & 0.144 & 16.742 & 0.123 & 17.002 & 0.199 & 14.456 & 0.177 & --      & --    & --     & -- \\
  LB23\_b & 82.8740083 & 12.0797718 & 18.445 & 0.029 & 16.821 & 0.017 & 15.999 & 0.050 & 15.468 & 0.03  & 15.576 & 0.06  & 15.117 & 0.211 & --      & --    & --     & -- \\
  LB23\_c & 82.8761053 & 12.0778312 & 20.255 & 0.156 & 19.332 & 0.114 & --     & --    & 16.864 & 0.133 & 16.551 & 0.124 & --     & --    & 12.957  & 0.169 & --     & -- \\
  LB23\_d & 82.8687196 & 12.0718283 & 16.507 & 0.005 & 15.787 & 0.007 & 15.445 & 0.034 & 15.282 & 0.049 & 15.36  & 0.055 & --     & --    & --      & --    & --     & -- \\
  LB23\_e & 82.8684924 & 12.0782548 & 19.974 & 0.115 & 18.047 & 0.065 & 17.497 & 0.160 & 17.485 & 0.242 & 17.854 & 0.378 & --     & --    & --      & --    & --     & -- \\
  LB23\_f & 82.8684686 & 12.0757307 & 18.968 & 0.044 & 17.285 & 0.025 & 16.455 & 0.074 & 16.256 & 0.056 & 16.465 & 0.106 & --     & --    & --      & --    & --     & -- \\ 
  LB23\_g & 82.8733448 & 12.0814827 & 19.98  & 0.133 & 18.145 & 0.082 & --     & --    & 16.372 & 0.068 & 16.302 & 0.098 & --     & --    & --      & --    & --     & -- \\
  LB23\_h & 82.8712059 & 12.0724084 & 17.79  & 0.015 & 16.794 & 0.016 & 16.269 & 0.060 & 14.379 & 0.015 & --     & --    & --     & --    & --      & --    & --     & -- \\
  LB23\_i & 82.87796   & 12.080151  & 19.853 & 0.128 & 18.801 & 0.120 & --     & --    & --     & --    & --     & --    & --     & --    & --      & --    & --     & -- \\
  LB24\_a & 82.8498907 & 12.0748369 & 19.003 & 0.085 & 18.156 & 0.087 & 17.169 & 0.167 & --     & --    & 15.98  & 0.214 & --     & --    & --      & --    & --     & -- \\ % M1=5.562  & 0.175\\
  LB24\_b & 82.8529587 & 12.0784426 & --     & --    & --     & --    & --     & --    & --     & --    & --     & --    & --     & --    & --      & --    & --     & -- \\ % M1=5.983  & 0.261\\
  LB24\_c & 82.8439484 & 12.0800447 & --     & --    & --     & --    & --     & --    & --     & --    & 16.311 & 0.243 & --     & --    & --      & --    &5.081$^*$&0.047$^*$\\ %post-august
% LB24\_d & 82.8440552 & 12.0770445 & --     & --    & --     & --    & --     & --    & --     & --    & 16.288 & 0.199 & 12.647 & 0.127 & 11.037  & 0.193 & 4.561  & 0.029\\ old pre-august
  LB24\_d & 82.844633  & 12.075634  & --     & --    & --     & --    & --     & --    & 15.352 & 0.168 & 15.766 & 0.169 & 12.453 & 0.131 & 10.755  & 0.115 & 4.804  & 0.048\\
  LB24\_e & 82.8468915 & 12.072453  & 17.642 & 0.014 & 16.528 & 0.013 & 16.109 & 0.054 & 15.531 & 0.088 & 15.646 & 0.089 & 13.181 & 0.17  & --      & --    & --     & -- \\
  LB24\_f & 82.8432544 & 12.0696761 & 18.872 & 0.036 & 17.900 & 0.040 & 17.282 & 0.113 & 16.945 & 0.124 & 16.816 & 0.148 & --     & --    & --      & --    & --     & -- \\
  LB24\_g & 82.8469663 & 12.08225   & 18.877 & 0.036 & 17.616 & 0.031 & 17.211 & 0.112 & 15.625 & 0.058 & 15.738 & 0.074 & 13.595 & 0.163 & 11.417  & 0.078 & --     & -- \\
\hline\end{tabular}
\label{tabPhotometry} 
$\,$ \\
$^{*}$ MIPS photometry might be affected by the inhomogeneous extended emission by the nebulosity.\\
\end{table}
%\end{longtable}
\end{landscape}

\tiny
\addtocounter{table}{-1}
\begin{landscape}
\begin{table} 
%\begin{longtable}{@{\extracolsep{-10pt}}|l|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|} 
%
%
%%%%%%%%%%%%\begin{table}
%%%%%\tabletypesize{\scriptsize}
%%%%%\tabletypesize{\tiny}
\tiny
\caption{Photometric data for all counterparts.
%/Users/barrado/11\_CIENCIA/1\_L\_Ori/0\_B30\_LaBoca/LABOCA\_POSITIONS.IRACplusJJHKplusWISE.sort.dat
}
\begin{tabular}{lrrrrrrrrrrrrrrrrrr}
\hline
  \multicolumn{1}{c}{B30-ID} &
  \multicolumn{1}{c}{RA(ind)} &
  \multicolumn{1}{c}{DEC(ind)} &
  \multicolumn{1}{c}{J} &
  \multicolumn{1}{c}{eJ} &
  \multicolumn{1}{c}{H} &
  \multicolumn{1}{c}{eH} &
  \multicolumn{1}{c}{K} &
  \multicolumn{1}{c}{eK} &
  \multicolumn{1}{c}{I1} &
  \multicolumn{1}{c}{eI1} &
  \multicolumn{1}{c}{I2} &
  \multicolumn{1}{c}{eI2} &
  \multicolumn{1}{c}{I3} &
  \multicolumn{1}{c}{eI3} &
  \multicolumn{1}{c}{I4} &
  \multicolumn{1}{c}{eI4} &
  \multicolumn{1}{c}{M1} &
  \multicolumn{1}{c}{eM1} \\
\cline{4-9}
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{(deg)} &
  \multicolumn{1}{c}{(deg)} &
  \multicolumn{6}{c}{CAHA/Omega2000} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} \\
\hline
  LB25\_a & 82.8354366 & 12.0851035 & 19.067 & 0.057 & 17.483 & 0.033 & 16.733 & 0.116 & 16.205 & 0.164 & 15.913 & 0.111 & --     & --    & --      & --    & --     & -- \\ % Maria says NO  5.845  & 0.088\\
  LB25\_b & 82.8303947 & 12.080038  & 16.418 & 0.005 & 15.301 & 0.004 & 14.882 & 0.019 & 14.708 & 0.022 & 14.676 & 0.022 & 14.657 & 0.235 & 12.743  & 0.204 & --     & -- \\
  LB25\_c & 82.8416812 & 12.0856044 & 15.671 & 0.003 & 14.726 & 0.003 & 14.248 & 0.012 & 13.933 & 0.029 & 13.875 & 0.019 & 13.274 & 0.131 & 11.878  & 0.132 & --     & -- \\ %5.165  & 0.048\\
  LB25\_d & 82.8393083 & 12.0822474 & 18.642 & 0.064 & 17.719 & 0.062 & 16.959 & 0.150 & 16.420 & 0.404 & 16.658 & 0.377 & --     & --    & --      & --    & --     & -- \\
  LB25\_e & 82.8342835 & 12.0861197 & 20.514 & 0.188 & 18.529 & 0.112 & --     & --    & 16.227 & 0.189 & 16.056 & 0.105 & 13.462 & 0.201 & --      & --    & --     & -- \\
  LB25\_f & 82.8397243 & 12.0872619 & --     & --    & 19.294 & 0.108 & --     & --    & 16.200 & 0.132 & 16.76  & 0.173 & 13.326 & 0.173 & 12.047  & 0.214 & --     & -- \\
  LB26\_a & 82.8254809 & 12.0871155 & 18.147 & 0.023 & 16.650 & 0.016 & 16.056 & 0.050 & 15.462 & 0.034 & 15.415 & 0.038 & 14.74  & 0.164 & --      & --    & --     & -- \\
  LB26\_b & 82.82662   & 12.0823778 & 18.817 & 0.035 & 17.391 & 0.026 & 16.850 & 0.093 & 16.483 & 0.122 & 16.126 & 0.085 & --     & --    & --      & --    & --     & -- \\
  LB26\_c & 82.8216294 & 12.0792754 & 18.172 & 0.021 & 17.267 & 0.023 & 17.198 & 0.115 & 16.266 & 0.086 & 16.519 & 0.122 & 14.595 & 0.237 & --      & --    & --     & -- \\ % 6.343 0.097 María 2017
  LB27\_a & 82.8100128 & 12.0964232 & 17.254 & 0.010 & 15.746 & 0.007 & 14.978 & 0.022 & 14.466 & 0.022 & 14.291 & 0.02  & 13.972 & 0.177 & --      & --    & --     & -- \\
  LB27\_b & 82.8064117 & 12.0876884 & --     & --    & --     & --    & --     & --    & --     & --    & 16.888 & 0.176 & 14.217 & 0.177 & 12.618  & 0.182 &5.899$^*$&0.045$^*$\\ %post-auguts
  LB27\_c & 82.8052597 & 12.0901575 & --     & --    & --     & --    & --     & --    & --     & --    & --     & --    & 14.645 & 0.252 & --      & --    & --     & -- \\
  LB27\_d & 82.8040515 & 12.0845908 & 17.605 & 0.014 & 16.310 & 0.011 & 15.728 & 0.039 & 13.445 & 0.012 & 15.427 & 0.069 & --     & --    & --      & --    & --     & -- \\
  LB27\_e & 82.8021317 & 12.0896969 & --     & --    & --     & --    & --     & --    & 17.315 & 0.281 & 17.343 & 0.266 & --     & --    & --      & --    & --     & -- \\ % M1=5.709  & 0.029\\
  LB27\_f & 82.8020477 & 12.0958843 & --     & --    & --     & --    & --     & --    & --     & --    & --     & --    & 13.96  & 0.152 & --      & --    &6.729$^*$&0.148$^*$\\ %post-august
  LB28\_a & 82.7841035 & 12.0847157 & 18.783 & 0.051 & 17.334 & 0.028 & 16.766 & 0.088 & 16.100 & 0.103 & 16.162 & 0.099 & --     & --    & --      & --    & --     & -- \\
  LB28\_b & 82.784874  & 12.0824242 & --     & --    & --     & --    & --     & --    & --     & --    & --     & --    & 13.96  & 0.141 & 12.028  & 0.127 &6.737$^*$& 0.102$^*$\\ % post-august 
  LB28\_c & 82.7759399 & 12.0832968 & --     & --    & --     & --    & --     & --    & --     & --    & --     & --    & --     & --    & 12.227  & 0.149 &6.769$^*$& 0.086$^*$\\ % post-august
  LB28\_d & 82.7767727 & 12.085662  & 18.404 & 0.054 & 17.441 & 0.045 & 16.831 & 0.125 & 16.002 & 0.09  & 15.783 & 0.065 & 14.684 & 0.226 & 12.192  & 0.1   & --     & -- \\
  LB29\_a & 82.7869358 & 12.0624632 & 18.816 & 0.056 & 17.931 & 0.057 & 17.390 & 0.123 & 16.273 & 0.136 & 17.096 & 0.203 & 13.561 & 0.157 & 11.767  & 0.15  &6.019$^*$&0.09$^*$\\ % post-august
  LB29\_b & 82.7845362 & 12.0612638 & 17.265 & 0.015 & 16.372 & 0.013 & 15.965 & 0.049 & 15.590 & 0.049 & 15.775 & 0.064 & 14.924 & 0.285 & --      & --    &6.212$^*$&0.174$^*$\\ %post-august
  LB29\_c & 82.784803  & 12.067079  & 15.99  & 0.003 & 15.135 & 0.004 & 14.833 & 0.019 & 14.515 & 0.018 & 14.568 & 0.019 & 14.454 & 0.148 & --      & --    & --     & -- \\
  LB29\_d & 82.7912491 & 12.0631026 & 19.255 & 0.089 & 18.378 & 0.100 & --     & --    & 17.077 & 0.255 & 17.733 & 0.328 & --     & --    & --      & --    &5.881$^*$&0.064$^*$\\ % post-august
  LB29\_e & 82.7846915 & 12.0644042 & 18.295 & 0.031 & 17.471 & 0.029 & 17.065 & 0.111 & 16.678 & 0.129 & 16.733 & 0.137 & 15.025 & 0.395 & --      & --    & --     & -- \\
  LB29\_f & 82.7910175 & 12.0668983 & 17.404 & 0.012 & 16.835 & 0.017 & 16.682 & 0.084 & 16.404 & 0.129 & 16.381 & 0.106 & 14.348 & 0.184 & 12.616  & 0.148 &7.095$^*$&0.129$^*$\\
  LB29\_g & 82.7809669 & 12.0645025 & 20.733 & 0.184 & --     & --    & --     & --    & 16.905 & 0.222 & 16.101 & 0.097 & --     & --    & --      & --    & --     & -- \\
  LB29\_h & 82.7803662 & 12.0659296 & 19.704 & 0.099 & 18.956 & 0.125 & --     & --    & 17.334 & 0.471 & --     & --    & --     & --    & --      & --    & --     & -- \\
  LB29\_i & 82.7808674 & 12.0589337 & 19.467 & 0.064 & 18.429 & 0.063 & 17.315 & 0.173 & 16.274 & 0.205 & 15.798 & 0.099 & --     & --    & --      & --    & --     & -- \\
  LB29\_j & 82.787634  & 12.0558409 & 16.786 & 0.008 & --     & --    & --     & --    & 15.8 & 0.083   & 15.796 & 0.066 & --     & --    & --      & --    & --     & -- \\
  LB30\_a & 82.8030423 & 12.0608531 & 16.725 & 0.006 & 15.626 & 0.006 & 15.108 & 0.023 & 14.801 & 0.027 & 14.978 & 0.031 & 14.11  & 0.207 & 12.752  & 0.232 & --     & -- \\
  LB30\_b & 82.801508  & 12.0605056 & 19.225 & 0.005 & 18.232 & 0.052 & 17.580 & 0.127 & 16.809 & 0.236 & 16.763 & 0.158 & --     & --    & --      & --    & --     & -- \\
  LB30\_c & 82.8016933 & 12.0635964 & 19.049 & 0.049 & 17.944 & 0.047 & 17.598 & 0.119 & 15.949 & 0.082 & 16.567 & 0.127 & 13.796 & 0.144 & 12.043  & 0.133 & --     & -- \\
  LB30\_d & 82.8019218 & 12.064775  & 20.633 & 0.113 & 19.762 & 0.126 & --     & --    & --     & --    & --     & --    & --     & --    & --      & --    & --     & -- \\
  LB30\_e & 82.808399  & 12.0577028 & 17.627 & 0.018 & 16.318 & 0.012 & 15.726 & 0.048 & 15.006 & 0.089 & 15.053 & 0.078 & 13.582 & 0.343 & --      & --    & --     & -- \\
  LB30\_f & 82.80728   & 12.061461  & 20.225 & 0.096 & 18.704 & 0.072 & 17.883 & 0.147 & --     & --    & 16.754 & 0.283 & --     & --    & --      & --    & --     & -- \\
  LB30\_g & 82.8103715 & 12.0592594 & 17.321 & 0.011 & 16.050 & 0.008 & 15.395 & 0.032 & 14.444 & 0.042 & 14.84  & 0.039 & 13.659 & 0.249 & --      & --    & 4.992  & 0.064\\
  LB31\_a & 82.8140335 & 12.0624819 & --     & --    & --     & --    & --     & --    & 16.207 & 0.123 & 16.715 & 0.171 & 13.805 & 0.127 & 12.126  & 0.123 & 5.45$^*$&0.064$^*$\\
  LB31\_b & 82.8175493 & 12.0635955 & 17.383 & 0.011 & 16.417 & 0.012 & 16.236 & 0.057 & 15.418 & 0.063 & 15.674 & 0.076 & 13.951 & 0.193 & --      & --    & --     & -- \\
  LB31\_c & 82.8158798 & 12.0589838 & --     & --    & --     & --    & --     & --    & 15.786 & 0.072 & --     & --    & --     & --    & --      & --    & 5.964  & 0.148\\
  LB31\_g & 82.8131356 & 12.0558984 & 16.794 & 0.007 & 15.736 & 0.007 & 15.294 & 0.029 & 15.120 & 0.118 & 15.415 & 0.111 & --     & --    & --      & --    & --     & -- \\
  LB31\_h & 82.8147323 & 12.0538983 & 16.569 & 0.006 & 15.718 & 0.008 & 15.145 & 0.031 & 14.565 & 0.024 & 14.538 & 0.029 & 13.996 & 0.228 & --      & --    & --     & -- \\
  LB31\_d & 82.8149427 & 12.0656361 & 18.504 & 0.028 & 17.727 & 0.034 & 16.925 & 0.134 & --     & --    & --     & --    & --     & --    & --      & --    & --     & -- \\
  LB31\_e & 82.8187075 & 12.0627859 & 19.607 & 0.082 & 18.397 & 0.085 & --     & --    & 15.879 & 0.102 & 16.447 & 0.123 & --     & --    & --      & --    & --     & -- \\
  LB31\_f & 82.8188762 & 12.0560849 & 18.444 & 0.026 & 17.664 & 0.034 & 17.514 & 0.125 & 16.172 & 0.272 & --     & --    & --     & --    & --      & --    & --     & -- \\
  LB32\_a & 83.0513535 & 12.1654158 & 14.244 & 0.080 & --     & --    & --     & --    & 11.568 & 0.003 & 11.274 & 0.004 & 10.564 & 0.005 & 9.296   & 0.003 & 4.833  & 0.004\\
  LB32\_b & 83.0526962 & 12.1675291 & 14.825 & 0.080 & --     & --    & --     & --    & 14.197 & 0.013 & 14.198 & 0.018 & 14.142 & 0.077 & --      & --    & --     & -- \\
  LB32\_c & 83.0493698 & 12.1644573 & 16.441 & 0.080 & --     & --    & --     & --    & 15.559 & 0.025 & 15.294 & 0.048 & --     & --    & --      & --    & --     & -- \\
  LB32\_d & 83.0553741 & 12.1640244 & 16.882 & 0.081 & --     & --    & --     & --    & 16.462 & 0.051 & 16.49  & 0.092 & --     & --    & --      & --    & --     & -- \\
  LB32\_e & 83.0466461 & 12.1649246 & 19.667 & 0.212 & --     & --    & --     & --    & 15.698 & 0.025 & 16.28  & 0.068 & --     & --    & --      & --    & --     & -- \\
  LB32\_f & 83.0588531 & 12.1689034 & 19.619 & 0.204 & --     & --    & --     & --    & 17.013 & 0.07  & 16.853 & 0.117 & --     & --    & --      & --    & --     & -- \\
  LB33\_a & 82.5546799 & 12.1460333 & --     & --    & --     & --    & --     & --    &  8.459 & 0.001 & 7.951  & 0.001 & 7.251  & 0.002 & 6.273   & 0.001 & 3.586  & 0.001\\
\hline
\end{tabular}
\label{tabPhotometry} 
$\,$ \\
$^{*}$ MIPS photometry might be affected by the inhomogeneous extended emission by the nebulosity.\\
\end{table}
%\end{longtable}
\begin{tabular}{lrrrrrrrrrrrrrrr}
\hline
  \multicolumn{1}{c}{B30-ID} &
  \multicolumn{1}{c}{RA(ind)} &
  \multicolumn{1}{c}{DEC(ind)} &
  \multicolumn{1}{c}{Dist} &
  \multicolumn{1}{c}{WISE ID} &
  \multicolumn{1}{c}{W1$^1$} &
  \multicolumn{1}{c}{eW1$^1$} &
  \multicolumn{1}{c}{W2$^1$} &
  \multicolumn{1}{c}{eW2$^1$} &
  \multicolumn{1}{c}{W3$^1$} &
  \multicolumn{1}{c}{eW3$^1$} &
  \multicolumn{1}{c}{W4$^1$} &
  \multicolumn{1}{c}{eW4$^1$}  &
  \multicolumn{1}{c}{Cont$^2$}  & 
  \multicolumn{1}{c}{Ext$^3$}  &   
  \multicolumn{1}{c}{Qflag$^4$}\\
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{(deg)} &
  \multicolumn{1}{c}{(deg)} &
  \multicolumn{1}{c}{(arcsec)} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} \\
\hline
 LB01\_a & 82.8103943 & 12.3743267 & 0.532 & J053114.45+122227.6  & 11.725 & 0.024 &   11.698 & 0.023  &$>$11.55  & --     &$>$8.299 & --        & 0000  & 0     & AAUU  \\ % 00nn 
 LB02\_d & 82.8833542 & 12.3129959 & 0.355 & J053132.02+121846.6  & 15.092 & 0.045 &   14.208 & 0.056  &$>$11.47  & --     &$>$8.62  & --        & 0000  & 0     & AAUU  \\ % 00nn 
 LB03\_c & 82.8828009 & 12.2905016 & 0.252 & J053131.87+121725.5  & 14.769 & 0.042 &   14.743 & 0.071  &$>$11.407 & --     &$>$8.283 & --        & 0000  & 0     & AAUU  \\ % 00nn 
 LB03\_g & 82.8685852 & 12.2881695 & 0.113 & J053128.45+121717.3  & 15.736 & 0.073 &   15.756 & 0.168  &$>$12.019 & --     &$>$8.501 & --        & 0h00  & 0     & ABUU  \\ % 1nnn 
 LB03\_i & 82.877498  & 12.2929915 & 0.617 & J053130.63+121735.1  & 15.06  & 0.041 &   15.037 & 0.091  &$>$11.864 & --     &$>$8.87  & --        & 0000  & 0     & AAUU  \\ % 00nn 
 LB05\_a & 82.872252  & 12.2411915 & 0.044 & J053129.34+121428.2  & 10.653 & 0.023 &   10.539 & 0.021  &   10.706 & 0.124  &$>$8.914 & --        & 0000  & 0     & AABU  \\ % 000n 
 LB06\_a & 82.8729098 & 12.2138781 & 0.056 & J053129.49+121249.9  & 13.035 & 0.025 &   12.703 & 0.026  &$>$12.423 & --     &$>$8.955 & --        & 0000  & 0     & AAUU  \\ % 00nn 
 LB06\_d & 82.8820695 & 12.2186419 & 1.716 & J053131.79+121308.0  & 16.088 & 0.07  &   16.092 & 0.198  &$>$11.959 & --     &$>$8.877 & --        & 0000  & 0     & ABUU  \\ % 1nnn 
 LB09\_c & 82.8233122 & 12.1910026 & 0.25  & J053117.58+121127.3  & 14.995 & 0.044 &   14.512 & 0.06   &  (9.893) &(0.111) &  (7.461)&(0.183)    & dddd  & 0     & AABB  \\ % 110n 
 LB09\_e & 82.831573  & 12.1865735 & 1.117 & J053119.64+121111.2  & 15.085 & 0.046 &   14.577 & 0.067  &  (8.601) &(0.064) &  (6.404)&(0.071)    & dddd  & 1     & AAAA  \\ % 0000 
 LB10\_a & 82.7909414 & 12.1845672 & 0.375 & J053109.82+121104.8  & 15.608 & 0.071 &   16.357 & 0.34   &$>$12.027 & --     &$>$8.549 & --        & 0000  & 0     & ABUU  \\ % 0nnn 
 LB10\_d & 82.7906454 & 12.1805146 & 1.672 & J053109.69+121051.2  & 15.448 & 0.064 &   16.37  & 0.298  &$>$10.751 & --     &$>$8.241 & --        & 0000  & 0     & ABUU  \\ % 0nnn 
 LB10\_h & 82.7929218 & 12.1881804 & 0.156 & J053110.29+121117.4  & 14.04  & 0.032 &   14.232 & 0.061  &$>$12.254 & --     &$>$8.6   & --        & 0000  & 0     & AAUU  \\ % 00nn 
 LB10\_k & 82.7826309 & 12.1854864 & 0.335 & J053107.82+121107.4  & 14.639 & 0.041 &   14.617 & 0.068  &   9.495  & 0.083  &   7.275 & 0.323     & 0000  & 0     & AAAB  \\ % 011n 
%  LB11\_a & 82.7919693 & 12.1718931 & 0.214 & J053110.07+121018.6  & 15.888 & 0.163 &   15.538 & 0.149  &   9.08   & 0.129  &   6.414 & 0.125     & 0000  & 0     & BBBB  \\ % nn11 OLD, pre Alberto
 LB12\_a & 82.8622399 & 12.1723873 & 0.099 & J053126.93+121020.4  & 10.591 & 0.023 &   10.215 & 0.02   &   8.11   & 0.075  &   5.388 & 0.075     & hhdh  & 1     & AAAA  \\ % 0000 
 LB13\_a & 82.8314832 & 12.1614693 & 0.094 & J053119.55+120941.2  & 12.376 & 0.025 &   12.112 & 0.023  &$>$10.261 & --     &$>$7.201 & --        & hhdh  & 0     & AAUU  \\ % 00nn 
 LB14\_a & 82.8310571 & 12.1542772 & 0.046 & J053119.45+120915.3  & 9.41   & 0.023 &   8.694  & 0.019  &   6.426  & 0.025  &  (4.563)&(0.048)    & 0hhh  & 0     & AAAA  \\ % 1100 
 LB14\_b & 82.8313354 & 12.1495811 & 0.187 & J053119.51+120858.6  & 12.209 & 0.025 &   11.492 & 0.021  &   9.407  & 0.234  &   6.204 & 0.178     & hhdh  & 1     & AABB  \\ % 2210 
 LB14\_c & 82.8355319 & 12.1547291 & 0.276 & J053120.51+120916.9  & 11.586 & 0.028 &   11.266 & 0.022  &   10.049 & 0.421  &   6.48  & 0.22      & hhhh  & 1     & AACB  \\ % 1212 
 LB15\_a & 82.8675875 & 12.1263543 & 0.351 & J053128.22+120735.2  & 11.744 & 0.024 &   11.678 & 0.022  &$>$11.589 & --     &   8.409 & 0.507     & 0hDH  & 0     & AAUC  \\ % 00nn 
 LB16\_a & 82.8742455 & 12.1128436 & 0.683 & J053129.84+120645.6  & 14.974 & 0.046 &   15.161 & 0.12   &   9.522  & 0.341  &   7.053 & 0.152     & 00hh  & 0     & ABBB  \\ % 1nnn 
 LB16\_b & 82.8797155 & 12.112797  & 0.875 & J053131.08+120646.5  & 15.417 & 0.068 &   16.376 & 0.353  &   11.034 & 0.202  &$>$8.777 & --        & 00hH  & 0     & ABBU  \\ % 1nnn 
 LB16\_c & 82.881731  & 12.1191153 & 0.131 & J053131.61+120708.6  & 14.966 & 0.068 &   14.845 & 0.09   &   9.47   & 0.062  &   7.371 & 0.153     & 0hhd  & 0     & AAAB  \\ % nnnn 
 LB17\_a & 82.7896196 & 12.1125454 & 0.876 & J053109.56+120645.4  &(15.622)&(0.086)&  (16.126)&(0.23)  &  (10.496)&(0.379) &  (7.414)&(0.185)    & 0000  & 0     & ABCB  \\ % 0nnn 
 LB17\_b & 82.7895729 & 12.1169664 & 0.288 & J053109.51+120701.0  & 15.257 & 0.066 &   15.584 & 0.145  &   10.417 & 0.35   &   7.424 & 0.163     & 0000  & 0     & ABBB  \\ % 0nnn 
 LB17\_d & 82.7934952 & 12.1105013 & 1.544 & J053110.34+120637.0  & 16.044 & 0.084 &   16.114 & 0.222  &   10.104 & 0.217  &   7.146 & 0.15      & 0000  & 0     & ABBB  \\ % 0n10 
 LB18\_a & 82.893931  & 12.1086094 & 0.346 & J053134.54+120631.3  & 10.521 & 0.023 &   10.157 & 0.02   &   10.248 & 0.131  &$>$8.569 & --        & 0000  & 0     & AABU  \\ % 110n 
 LB19\_a & 82.8658453 & 12.0919505 & 0.218 & J053127.81+120530.9  & 11.185 & 0.024 &   9.415  & 0.02   &   5.269  & 0.017  &   2.039 & 0.017     & 0000  & 1     & AAAA  \\ % 0100 
 LB19\_d & 82.8733996 & 12.0925052 & 0.159 & J053129.61+120532.8  & 13.104 & 0.027 &   11.872 & 0.023  &   7.57   & 0.035  &   4.453 & 0.053     & 0hdd  & 1     & AAAA  \\ % 3611 
 LB19\_h & 82.8668776 & 12.0875591 & 0.608 & J053128.05+120514.6  & 14.65  & 0.071 &   14.64  & 0.103  &   8.878  & 0.123  &   4.351 & 0.04      & 0hdd  & 1     & AABA  \\ % 0003 
\hline
\end{tabular}
